AquaGen: Scaling generative models to molecular dynamics precision on thousands of atoms

We present AquaGen, the first all-atom, explicit solvent, periodic-boundary-condition-aware generative model that produces molecular configurations from the Boltzmann distribution at a fraction of the cost of molecular dynamics (MD). This is in contrast with existing generative models that remove degrees of freedom by operating on coarse-grained, vacuum, or implicit solvent systems. Operating at this resolution allows for post-processing through force field energy evaluations and MD simulations, and enables the prediction of relevant properties in a gray-box manner (as ensemble averages of potential energy evaluations over generated samples). We demonstrate the utility of this paradigm on absolute hydration free energy (AHFE), producing estimates 4-10x faster and with comparable accuracy to standard GPU-based MD. By generating uncorrelated samples from alchemical Boltzmann distributions, we create more accurate, interpretable, and refinable ensemble predictions with calibrated uncertainty estimates, unlike regression methods which are entirely black-box predictors. Our approach also yields predictable benefits from increasing train- and test-time compute, realized by scaling model size and generating more samples, respectively. We believe that this approach demonstrates the utility of high-resolution ensemble generation for free energy estimation, with future potential to replace MD in tasks such as the prediction of lipophilicity, membrane permeability, or absolute binding free energy (ABFE) -- whose grounding and interpretability may be critical for the development of new drugs and materials.

==> fig1/fig1_v2.tex <==
%\newcommand{\mycommand}
\ifdefined\figoneinlined
\else
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{amsmath,amssymb}
\usepackage[T1]{fontenc}
%\usepackage{helvet}
%\renewcommand{\familydefault}{\sfdefault}

\usetikzlibrary{arrows.meta, positioning, calc, backgrounds, fit, decorations.pathreplacing, shadows}

\begin{document}
\fi


\definecolor{gnnblue}{HTML}{2C5F8A}
\definecolor{flowpurple}{HTML}{6B3FA0}
\definecolor{energygreen}{HTML}{2D8A4E}
\definecolor{panelbg}{HTML}{F5F5F5}
\definecolor{arrowgray}{HTML}{555555}
\definecolor{labelgray}{HTML}{333333}
\definecolor{captioncolor}{HTML}{666666}
\definecolor{abfegold}{HTML}{C78C06}

\begin{tikzpicture}[
    >=Stealth,
    node distance=1.0cm,
    every node/.style={font=\sffamily},
    bigarrow/.style={->, line width=1.8pt, arrowgray, shorten >=3pt, shorten <=3pt},
    %steplabel/.style={font=\sffamily\bfseries\small, text=labelgray},
    steplabel/.style={font=\sffamily\small, text=labelgray},
    %caption/.style={font=\sffamily\scriptsize, text=captioncolor, align=center},
    caption/.style={font=\sffamily\scriptsize, text=captioncolor, align=center},
    imgframe/.style={inner sep=0pt},
    gridlabel/.style={font=\tiny, text=captioncolor, align=center},
    ellipsis/.style={font=\small, text=captioncolor},
]

% ============================================================
% Panel A: Input molecule
% ============================================================
\node[imgframe] (compound) {
    \includegraphics[height=1.2cm]{fig1/compound.png}
};

\node[steplabel, font=\sffamily\scriptsize, above=0.15cm of compound, align=center] (complabel) 
   {Input Molecule\\(+solvent)};

\node[caption, below=0.1cm of compound] (compcap) {bond graph\\ + radius graph};

% ============================================================
% Arrow 1: compound -> GNN
% ============================================================
\draw[bigarrow] ($(compound.east)+(0.15,0.)$) -- ++(1.2,0)
    node[midway, font=\sffamily\scriptsize\bfseries, text=gnnblue, above] {};

\node[
    font=\sffamily\tiny,
    font=\sffamily\scriptsize\bfseries,
    text=gnnblue,
    align=center
] at ($(compound.east)+(0.7,+0.35)$) {3D GNN};

% ============================================================
% Panel B: Gaussian prior (noise)
% ============================================================
\node[imgframe, right=1.5cm of compound] (prior) {
    \includegraphics[height=2.5cm]{fig1/gaussian_prior.png}
};

\node[steplabel, above=0.15cm of prior, text=flowpurple] (priorlabel)
{Gaussian Prior};

\node[caption, below=0.1cm of prior] (priorcap)
{$\bar{x}_0 \sim p_0(\bar{x})$};

% ============================================================
% Arrow 2: prior -> solvated (flow matching)
% ============================================================
\draw[bigarrow, flowpurple] ($(prior.east)+(-0.1,0)$) -- ++(1.6,0);

% Flow matching label with ODE
\node[
    font=\sffamily\scriptsize\bfseries,
    text=flowpurple,
    align=center
] at ($(prior.east)+(0.75,0.35)$) {Flow Matching};

\node[
    font=\scriptsize,
    text=captioncolor,
    align=center
] at ($(prior.east)+(0.77,-0.40)$) {
    $\frac{d\bar{x}_\tau}{d\tau} =$ \\
    $v_\theta(\bar{x}_\tau, \tau \mid \lambda_k)$
};

% ============================================================
% Panel C: Generated frames -- corners only with ellipses
% ============================================================
\def\thumbsize{1.6cm}
\def\hgap{0.9cm}
\def\vgap{0.6cm}

% Anchor: top-left of the corner grid
\coordinate (gridanchor) at ($(prior.east)+(2.4,1.0)$);

% Four corner thumbnails
\node[imgframe] (tl) at (gridanchor) {
    \includegraphics[width=\thumbsize]{fig1/solvated.png}
};

\node[imgframe] (tr) at ($(gridanchor)+(\hgap+\thumbsize,0)$) {
    \includegraphics[width=\thumbsize]{fig1/solvated2.png}
};

\node[imgframe] (bl) at ($(gridanchor)+(0,-\vgap-\thumbsize)$) {
    \includegraphics[width=\thumbsize]{fig1/solvated3.png}
};

\node[imgframe] (br) at ($(gridanchor)+(\hgap+\thumbsize,-\vgap-\thumbsize)$) {
    \includegraphics[width=\thumbsize]{fig1/solvated4.png}
};

% Horizontal ellipses (top row, bottom row)
\node[ellipsis] at ($(tl.east)!0.5!(tr.west)$) {$\cdots$};

\node[ellipsis] at ($(tl.east)!0.5!(tr.west)+(0,-0.25)$)
{\scriptsize $i\in [N]$};

\node[ellipsis] at ($(bl.east)!0.5!(br.west)$) {$\cdots$};

% Vertical ellipses (left column, right column)
\node[ellipsis] at ($(tl.south)!0.5!(bl.north)$) {$\vdots$};

\node[ellipsis] at ($(tl.south)!0.5!(bl.north)+(0.65,-0.25)$)
{\scriptsize $k\in [K]$};

\node[ellipsis] at ($(tr.south)!0.5!(br.north)$) {$\vdots$};

% Diagonal ellipsis (center)
\node[ellipsis] at ($(tl.south east)!0.5!(br.north west)$) {$\ddots$};

% Fit node around the whole grid for downstream references
\node[fit=(tl)(tr)(bl)(br), inner sep=0pt] (solvated) {};

% Title above grid
\node[
    steplabel,
    text=energygreen,
    align=center,
    above=0.cm of solvated
] {Generated Frames};

% Caption below grid
\node[
    caption,
    align=center,
    below=0.1cm of solvated
] {
    Explicit solvent configurations\\
    $\bar{x}_i^{(\lambda_k)} \sim p_\theta(\cdot \mid \lambda_k)$
};

% ============================================================
% Arrow 3: solvated -> energy evaluation
% ============================================================
\draw[bigarrow, energygreen]
($(solvated.east)+(0.25,0)$) -- ++(1.55,0);

\node[
    font=\sffamily\scriptsize\bfseries,
    text=energygreen,
    align=center
] at ($(solvated.east)+(1.0,0.45)$) {
    Evaluate\\Energies
};

\node[
    font=\scriptsize,
    text=captioncolor,
    align=center
] at ($(solvated.east)+(1.0,-0.5)$) {
    $U^{(\lambda_k)}(\bar{x}_i^{(\lambda_j)})$\\
    {\tiny $k,j\in[K]^2$}
};

% ============================================================
% Panel D: Free energy output
% ============================================================
\node[
    draw=energygreen!70,
    fill=energygreen!5,
    rounded corners=6pt,
    minimum width=2.2cm,
    minimum height=2.0cm,
    right=1.9cm of solvated,
    align=center,
    line width=1pt,
] (freeenergy) {
    {\bfseries\large $\Delta G_\text{AHFE}$}\\[6pt]
    {\scriptsize\color{captioncolor} AHFE estimate}
};

\node[steplabel, above=0.15cm of freeenergy]
{Ensemble Prediction};

% ============================================================
% Bottom banner
% ============================================================
\iffalse
\node[
    draw=abfegold!60,
    fill=abfegold!8,
    rounded corners=4pt,
    minimum width=17.8cm,
    minimum height=0.95cm,
    line width=0.8pt,
    align=center,
    font=\sffamily\small,
] (roadmap) at ($(compound.south)!0.5!(freeenergy.south)+(-1,-1.8)$) {
    \textcolor{labelgray}{%
        all atoms, explicit solvent, energy-accurate
        \quad$\longrightarrow$\quad 
        ``grey box'' modeling of atomistic systems
       \quad$\longrightarrow$\quad 
       precise ensemble predictions
     }
};
\fi

\end{tikzpicture}

\ifdefined\figoneinlined
\else
\end{document}
\fi
